Quantum entanglement and top spin correlations in SMEFT at higher orders

We present the first analysis of top spin polarizations, $t \bar t$ spin correlations, and $t \bar t$ spin entanglement at the LHC in the context of the Standard Model Effective Field Theory, that goes beyond Leading Order QCD accuracy. The complete set of independent dimension-6 operators entering $t \bar t$ production is identified, and their effects on all top spin observables are extracted at linear and quadratic order in $c/\Lambda^2$. By comparing results at LO and NLO, we note that the inclusion of higher orders, while not dramatically changing the picture, often amounts to notable numerical differences, that are not fully captured by LO scale variation. We also find that the expected deviations from the SM have an intricate phase space structure, and show up predominantly at large top $p_T$. For this reason, we advocate for the measurement of spin observables differentially or doubly-differentially in the $t \bar t$ phase-space. We show how the inclusion of present and future top spin measurements will improve global fits to top LHC data, by also addressing the issue of flat directions.

==> (inline-0) <==
\begin{tabular}{cc|r|rr}
  & & SM & \multicolumn{2}{c}{$\mathcal O_{tG}$} \\ \hline
Observable & Order & $\sigma^{(0)}$ [pb] & $\sigma^{(1)}$ [pb] & $\sigma^{(2)}$ [pb] \\ \hline
\multirow{ 2}{*}{ $\sigma$ }& \small{LO} & $ 29.12 \scriptstyle{(2)} \, \displaystyle{^{+9.10}_{-6.49}}  $   & $ 9.32 \scriptstyle{(7)} \, \displaystyle{^{+2.90}_{-2.08}}  $ & $ 1.63 \scriptstyle{(1)} \, \displaystyle{^{+0.52}_{-0.37}}  $  \\ 
 & \small{NLO} & $ 36.23 \scriptstyle{(2)} \, \displaystyle{^{+1.70}_{-3.14}}  $   & $ 11.50 \scriptstyle{(6)} \, \displaystyle{^{+0.51}_{-0.97}}  $ & $ 2.01 \scriptstyle{(1)} \, \displaystyle{^{+0.09}_{-0.17}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{n}+\bar{B}_{n}}$ }& \small{LO} & $ -0.09 \scriptstyle{(5)} \, \displaystyle{^{+0.02}_{-0.03}}  $   & $ -0.01 \scriptstyle{(19)} \, \displaystyle{^{+0.00}_{-0.00}}  $ & $ -0.00 \scriptstyle{(4)} \, \displaystyle{^{+0.00}_{-0.00}}  $  \\ 
 & \small{NLO} & $ -0.04 \scriptstyle{(6)} \, \displaystyle{^{+0.00}_{-0.01}}  $   & $ 0.00 \scriptstyle{(24)} \, \displaystyle{^{+0.01}_{-0.00}}  $ & $ 0.01 \scriptstyle{(5)} \, \displaystyle{^{+0.00}_{-0.00}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{r}+\bar{B}_{r}}$ }& \small{LO} & $ 0.04 \scriptstyle{(6)} \, \displaystyle{^{+0.01}_{-0.01}}  $   & $ -0.01 \scriptstyle{(23)} \, \displaystyle{^{+0.00}_{-0.00}}  $ & $ -0.00 \scriptstyle{(4)} \, \displaystyle{^{+0.00}_{-0.00}}  $  \\ 
 & \small{NLO} & $ 0.03 \scriptstyle{(7)} \, \displaystyle{^{+0.03}_{-0.02}}  $   & $ -0.01 \scriptstyle{(27)} \, \displaystyle{^{+0.01}_{-0.01}}  $ & $ -0.00 \scriptstyle{(5)} \, \displaystyle{^{+0.00}_{-0.00}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{k}+\bar{B}_{k}}$ }& \small{LO} & $ 0.11 \scriptstyle{(6)} \, \displaystyle{^{+0.03}_{-0.02}}  $   & $ -0.02 \scriptstyle{(23)} \, \displaystyle{^{+0.01}_{-0.01}}  $ & $ -0.01 \scriptstyle{(4)} \, \displaystyle{^{+0.00}_{-0.00}}  $  \\ 
 & \small{NLO} & $ 0.04 \scriptstyle{(4)} \, \displaystyle{^{+0.03}_{-0.02}}  $   & $ 0.03 \scriptstyle{(16)} \, \displaystyle{^{+0.01}_{-0.01}}  $ & $ 0.00 \scriptstyle{(3)} \, \displaystyle{^{+0.00}_{-0.00}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nn}}$ }& \small{LO} & $ 9.63 \scriptstyle{(8)} \, \displaystyle{^{+2.96}_{-2.13}}  $   & $ 6.68 \scriptstyle{(31)} \, \displaystyle{^{+2.13}_{-1.52}}  $ & $ 0.40 \scriptstyle{(5)} \, \displaystyle{^{+0.13}_{-0.09}}  $  \\ 
 & \small{NLO} & $ 11.27 \scriptstyle{(6)} \, \displaystyle{^{+0.43}_{-0.80}}  $   & $ 8.30 \scriptstyle{(27)} \, \displaystyle{^{+0.42}_{-0.72}}  $ & $ 0.56 \scriptstyle{(5)} \, \displaystyle{^{+0.05}_{-0.06}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{rr}}$ }& \small{LO} & $ 0.19 \scriptstyle{(8)} \, \displaystyle{^{+0.19}_{-0.13}}  $   & $ 4.37 \scriptstyle{(31)} \, \displaystyle{^{+1.44}_{-1.02}}  $ & $ 0.65 \scriptstyle{(5)} \, \displaystyle{^{+0.21}_{-0.15}}  $  \\ 
 & \small{NLO} & $ 1.66 \scriptstyle{(6)} \, \displaystyle{^{+0.65}_{-0.45}}  $   & $ 5.75 \scriptstyle{(26)} \, \displaystyle{^{+0.37}_{-0.57}}  $ & $ 0.81 \scriptstyle{(5)} \, \displaystyle{^{+0.04}_{-0.07}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{kk}}$ }& \small{LO} & $ 9.42 \scriptstyle{(7)} \, \displaystyle{^{+3.12}_{-2.22}}  $   & $ 4.60 \scriptstyle{(30)} \, \displaystyle{^{+1.47}_{-1.05}}  $ & $ 0.97 \scriptstyle{(5)} \, \displaystyle{^{+0.31}_{-0.22}}  $  \\ 
 & \small{NLO} & $ 11.83 \scriptstyle{(6)} \, \displaystyle{^{+0.68}_{-1.03}}  $   & $ 5.66 \scriptstyle{(24)} \, \displaystyle{^{+0.29}_{-0.47}}  $ & $ 1.17 \scriptstyle{(5)} \, \displaystyle{^{+0.05}_{-0.10}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{rk}+C_{kr}}$ }& \small{LO} & $ -6.81 \scriptstyle{(9)} \, \displaystyle{^{+1.45}_{-2.01}}  $   & $ -0.65 \scriptstyle{(36)} \, \displaystyle{^{+0.11}_{-0.15}}  $ & $ -0.03 \scriptstyle{(6)} \, \displaystyle{^{+0.01}_{-0.01}}  $  \\ 
 & \small{NLO} & $ -7.36 \scriptstyle{(11)} \, \displaystyle{^{+0.44}_{-0.13}}  $   & $ -1.07 \scriptstyle{(46)} \, \displaystyle{^{+0.14}_{-0.18}}  $ & $ -0.04 \scriptstyle{(9)} \, \displaystyle{^{+0.00}_{-0.00}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nr}+C_{rn}}$ }& \small{LO} & $ -0.06 \scriptstyle{(8)} \, \displaystyle{^{+0.01}_{-0.02}}  $   & $ -0.02 \scriptstyle{(33)} \, \displaystyle{^{+0.01}_{-0.01}}  $ & $ -0.00 \scriptstyle{(6)} \, \displaystyle{^{+0.00}_{-0.00}}  $  \\ 
 & \small{NLO} & $ -0.03 \scriptstyle{(10)} \, \displaystyle{^{+0.04}_{-0.03}}  $   & $ -0.03 \scriptstyle{(41)} \, \displaystyle{^{+0.01}_{-0.02}}  $ & $ -0.01 \scriptstyle{(8)} \, \displaystyle{^{+0.00}_{-0.00}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nk}+C_{kn}}$ }& \small{LO} & $ 0.11 \scriptstyle{(10)} \, \displaystyle{^{+0.04}_{-0.03}}  $   & $ -0.04 \scriptstyle{(40)} \, \displaystyle{^{+0.01}_{-0.02}}  $ & $ -0.01 \scriptstyle{(7)} \, \displaystyle{^{+0.00}_{-0.00}}  $  \\ 
 & \small{NLO} & $ 0.16 \scriptstyle{(10)} \, \displaystyle{^{+0.05}_{-0.04}}  $   & $ 0.01 \scriptstyle{(44)} \, \displaystyle{^{+0.03}_{-0.01}}  $ & $ 0.00 \scriptstyle{(9)} \, \displaystyle{^{+0.00}_{-0.00}}  $  \\ \hline
\end{tabular}
\begin{tabular}{cc|rr|rr}
  & & \multicolumn{2}{c}{$\mathcal O_{Qq}^{(8,3)}$} & \multicolumn{2}{c}{$\mathcal O_{Qq}^{(1,3)}$} \\ \hline
Observable & Order & $\sigma^{(1)}$ [pb] & $\sigma^{(2)}$ [pb] & $\sigma^{(1)}$ [pb] &  $\sigma^{(2)}$ [pb] \\ \hline
\multirow{ 2}{*}{ $\sigma$ }& \small{LO} & $ 0.073 \scriptstyle{(2)} \, \displaystyle{^{+0.008}_{-0.007}}  $ & $ 0.075 \scriptstyle{(0)} \, \displaystyle{^{+0.004}_{-0.004}}  $  &   $ 0.006 \scriptstyle{(4)} \, \displaystyle{^{+0.002}_{-0.001}}  $ & $ 0.334 \scriptstyle{(1)} \, \displaystyle{^{+0.019}_{-0.017}}  $  \\ 
 & \small{NLO} & $ 0.059 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.005}}  $ & $ 0.072 \scriptstyle{(1)} \, \displaystyle{^{+0.002}_{-0.001}}  $  &   $ -0.002 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.000}}  $ & $ 0.476 \scriptstyle{(1)} \, \displaystyle{^{+0.025}_{-0.022}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{n}+\bar{B}_{n}}$ }& \small{LO} & $ 0.002 \scriptstyle{(7)} \, \displaystyle{^{+0.000}_{-0.000}}  $ & $ -0.003 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ -0.002 \scriptstyle{(12)} \, \displaystyle{^{+0.002}_{-0.001}}  $ & $ -0.006 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ 
 & \small{NLO} & $ -0.009 \scriptstyle{(10)} \, \displaystyle{^{+0.004}_{-0.007}}  $ & $ 0.000 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.000}}  $  &   $ 0.022 \scriptstyle{(13)} \, \displaystyle{^{+0.010}_{-0.006}}  $ & $ 0.003 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{r}+\bar{B}_{r}}$ }& \small{LO} & $ -0.008 \scriptstyle{(7)} \, \displaystyle{^{+0.001}_{-0.001}}  $ & $ -0.011 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.000}}  $  &   $ -0.002 \scriptstyle{(15)} \, \displaystyle{^{+0.003}_{-0.005}}  $ & $ -0.050 \scriptstyle{(3)} \, \displaystyle{^{+0.003}_{-0.003}}  $  \\ 
 & \small{NLO} & $ -0.011 \scriptstyle{(11)} \, \displaystyle{^{+0.003}_{-0.003}}  $ & $ -0.005 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ -0.005 \scriptstyle{(14)} \, \displaystyle{^{+0.006}_{-0.004}}  $ & $ -0.059 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.002}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{k}+\bar{B}_{k}}$ }& \small{LO} & $ -0.079 \scriptstyle{(10)} \, \displaystyle{^{+0.008}_{-0.011}}  $ & $ -0.133 \scriptstyle{(3)} \, \displaystyle{^{+0.011}_{-0.013}}  $  &   $ 0.036 \scriptstyle{(23)} \, \displaystyle{^{+0.007}_{-0.008}}  $ & $ -0.584 \scriptstyle{(5)} \, \displaystyle{^{+0.038}_{-0.043}}  $  \\ 
 & \small{NLO} & $ -0.083 \scriptstyle{(7)} \, \displaystyle{^{+0.004}_{-0.001}}  $ & $ -0.118 \scriptstyle{(2)} \, \displaystyle{^{+0.002}_{-0.001}}  $  &   $ -0.004 \scriptstyle{(16)} \, \displaystyle{^{+0.007}_{-0.004}}  $ & $ -0.761 \scriptstyle{(4)} \, \displaystyle{^{+0.031}_{-0.034}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nn}}$ }& \small{LO} & $ 0.019 \scriptstyle{(10)} \, \displaystyle{^{+0.002}_{-0.001}}  $ & $ 0.002 \scriptstyle{(3)} \, \displaystyle{^{+0.000}_{-0.000}}  $  &   $ 0.011 \scriptstyle{(14)} \, \displaystyle{^{+0.001}_{-0.001}}  $ & $ -0.006 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.002}}  $  \\ 
 & \small{NLO} & $ -0.002 \scriptstyle{(10)} \, \displaystyle{^{+0.008}_{-0.015}}  $ & $ -0.004 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.002}}  $  &   $ 0.006 \scriptstyle{(13)} \, \displaystyle{^{+0.002}_{-0.003}}  $ & $ 0.006 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{rr}}$ }& \small{LO} & $ -0.031 \scriptstyle{(11)} \, \displaystyle{^{+0.003}_{-0.003}}  $ & $ -0.003 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.001}}  $  &   $ -0.001 \scriptstyle{(14)} \, \displaystyle{^{+0.001}_{-0.001}}  $ & $ -0.029 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.001}}  $  \\ 
 & \small{NLO} & $ -0.027 \scriptstyle{(10)} \, \displaystyle{^{+0.008}_{-0.005}}  $ & $ -0.004 \scriptstyle{(2)} \, \displaystyle{^{+0.000}_{-0.001}}  $  &   $ -0.010 \scriptstyle{(13)} \, \displaystyle{^{+0.003}_{-0.006}}  $ & $ -0.040 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.002}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{kk}}$ }& \small{LO} & $ -0.036 \scriptstyle{(12)} \, \displaystyle{^{+0.004}_{-0.005}}  $ & $ -0.055 \scriptstyle{(3)} \, \displaystyle{^{+0.003}_{-0.003}}  $  &   $ 0.085 \scriptstyle{(34)} \, \displaystyle{^{+0.005}_{-0.004}}  $ & $ -0.246 \scriptstyle{(8)} \, \displaystyle{^{+0.013}_{-0.015}}  $  \\ 
 & \small{NLO} & $ -0.080 \scriptstyle{(10)} \, \displaystyle{^{+0.012}_{-0.017}}  $ & $ -0.041 \scriptstyle{(2)} \, \displaystyle{^{+0.002}_{-0.001}}  $  &   $ -0.002 \scriptstyle{(22)} \, \displaystyle{^{+0.015}_{-0.007}}  $ & $ -0.294 \scriptstyle{(5)} \, \displaystyle{^{+0.008}_{-0.008}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{rk}+C_{kr}}$ }& \small{LO} & $ 0.001 \scriptstyle{(15)} \, \displaystyle{^{+0.007}_{-0.004}}  $ & $ -0.006 \scriptstyle{(4)} \, \displaystyle{^{+0.002}_{-0.002}}  $  &   $ 0.052 \scriptstyle{(23)} \, \displaystyle{^{+0.011}_{-0.008}}  $ & $ -0.059 \scriptstyle{(5)} \, \displaystyle{^{+0.003}_{-0.002}}  $  \\ 
 & \small{NLO} & $ -0.005 \scriptstyle{(18)} \, \displaystyle{^{+0.020}_{-0.010}}  $ & $ 0.001 \scriptstyle{(4)} \, \displaystyle{^{+0.002}_{-0.002}}  $  &   $ -0.015 \scriptstyle{(25)} \, \displaystyle{^{+0.007}_{-0.013}}  $ & $ -0.076 \scriptstyle{(6)} \, \displaystyle{^{+0.005}_{-0.008}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nr}+C_{rn}}$ }& \small{LO} & $ 0.006 \scriptstyle{(13)} \, \displaystyle{^{+0.002}_{-0.001}}  $ & $ 0.005 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.001}}  $  &   $ -0.009 \scriptstyle{(18)} \, \displaystyle{^{+0.001}_{-0.002}}  $ & $ 0.003 \scriptstyle{(4)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ 
 & \small{NLO} & $ -0.013 \scriptstyle{(16)} \, \displaystyle{^{+0.004}_{-0.007}}  $ & $ 0.001 \scriptstyle{(4)} \, \displaystyle{^{+0.000}_{-0.000}}  $  &   $ 0.013 \scriptstyle{(22)} \, \displaystyle{^{+0.009}_{-0.004}}  $ & $ 0.004 \scriptstyle{(5)} \, \displaystyle{^{+0.003}_{-0.002}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nk}+C_{kn}}$ }& \small{LO} & $ -0.008 \scriptstyle{(14)} \, \displaystyle{^{+0.002}_{-0.002}}  $ & $ -0.002 \scriptstyle{(4)} \, \displaystyle{^{+0.000}_{-0.000}}  $  &   $ -0.011 \scriptstyle{(20)} \, \displaystyle{^{+0.003}_{-0.004}}  $ & $ -0.003 \scriptstyle{(5)} \, \displaystyle{^{+0.000}_{-0.000}}  $  \\ 
 & \small{NLO} & $ -0.009 \scriptstyle{(18)} \, \displaystyle{^{+0.007}_{-0.013}}  $ & $ -0.002 \scriptstyle{(4)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ 0.026 \scriptstyle{(23)} \, \displaystyle{^{+0.014}_{-0.009}}  $ & $ -0.004 \scriptstyle{(5)} \, \displaystyle{^{+0.001}_{-0.002}}  $  \\ \hline
\end{tabular}
\begin{tabular}{cc|rr|rr}
  & & \multicolumn{2}{c}{$\mathcal O_{Qq}^{(8,1)}$} & \multicolumn{2}{c}{$\mathcal O_{Qq}^{(1,1)}$} \\ \hline
Observable & Order & $\sigma^{(1)}$ [pb] & $\sigma^{(2)}$ [pb] & $\sigma^{(1)}$ [pb] &  $\sigma^{(2)}$ [pb] \\ \hline
\multirow{ 2}{*}{ $\sigma$ }& \small{LO} & $ 0.385 \scriptstyle{(2)} \, \displaystyle{^{+0.046}_{-0.039}}  $ & $ 0.075 \scriptstyle{(0)} \, \displaystyle{^{+0.004}_{-0.004}}  $  &   $ -0.002 \scriptstyle{(2)} \, \displaystyle{^{+0.000}_{-0.000}}  $ & $ 0.335 \scriptstyle{(1)} \, \displaystyle{^{+0.019}_{-0.017}}  $  \\ 
 & \small{NLO} & $ 0.345 \scriptstyle{(3)} \, \displaystyle{^{+0.003}_{-0.013}}  $ & $ 0.078 \scriptstyle{(1)} \, \displaystyle{^{+0.002}_{-0.001}}  $  &   $ -0.019 \scriptstyle{(3)} \, \displaystyle{^{+0.004}_{-0.006}}  $ & $ 0.478 \scriptstyle{(1)} \, \displaystyle{^{+0.026}_{-0.022}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{n}+\bar{B}_{n}}$ }& \small{LO} & $ -0.013 \scriptstyle{(7)} \, \displaystyle{^{+0.002}_{-0.003}}  $ & $ 0.001 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.000}}  $  &   $ -0.006 \scriptstyle{(10)} \, \displaystyle{^{+0.001}_{-0.001}}  $ & $ 0.001 \scriptstyle{(2)} \, \displaystyle{^{+0.000}_{-0.000}}  $  \\ 
 & \small{NLO} & $ 0.005 \scriptstyle{(10)} \, \displaystyle{^{+0.003}_{-0.001}}  $ & $ 0.001 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ -0.005 \scriptstyle{(12)} \, \displaystyle{^{+0.003}_{-0.005}}  $ & $ -0.002 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.002}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{r}+\bar{B}_{r}}$ }& \small{LO} & $ -0.062 \scriptstyle{(9)} \, \displaystyle{^{+0.004}_{-0.005}}  $ & $ -0.012 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ 0.009 \scriptstyle{(11)} \, \displaystyle{^{+0.004}_{-0.002}}  $ & $ -0.054 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.002}}  $  \\ 
 & \small{NLO} & $ -0.074 \scriptstyle{(11)} \, \displaystyle{^{+0.004}_{-0.004}}  $ & $ -0.006 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.001}}  $  &   $ 0.031 \scriptstyle{(13)} \, \displaystyle{^{+0.008}_{-0.006}}  $ & $ -0.055 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{k}+\bar{B}_{k}}$ }& \small{LO} & $ -0.441 \scriptstyle{(10)} \, \displaystyle{^{+0.054}_{-0.068}}  $ & $ -0.123 \scriptstyle{(3)} \, \displaystyle{^{+0.009}_{-0.011}}  $  &   $ -0.004 \scriptstyle{(28)} \, \displaystyle{^{+0.000}_{-0.001}}  $ & $ -0.557 \scriptstyle{(7)} \, \displaystyle{^{+0.035}_{-0.040}}  $  \\ 
 & \small{NLO} & $ -0.469 \scriptstyle{(7)} \, \displaystyle{^{+0.014}_{-0.003}}  $ & $ -0.129 \scriptstyle{(2)} \, \displaystyle{^{+0.003}_{-0.003}}  $  &   $ -0.044 \scriptstyle{(14)} \, \displaystyle{^{+0.011}_{-0.015}}  $ & $ -0.767 \scriptstyle{(4)} \, \displaystyle{^{+0.032}_{-0.035}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nn}}$ }& \small{LO} & $ 0.089 \scriptstyle{(10)} \, \displaystyle{^{+0.010}_{-0.009}}  $ & $ 0.002 \scriptstyle{(3)} \, \displaystyle{^{+0.000}_{-0.001}}  $  &   $ 0.004 \scriptstyle{(13)} \, \displaystyle{^{+0.003}_{-0.002}}  $ & $ -0.002 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.002}}  $  \\ 
 & \small{NLO} & $ 0.073 \scriptstyle{(9)} \, \displaystyle{^{+0.007}_{-0.013}}  $ & $ -0.003 \scriptstyle{(2)} \, \displaystyle{^{+0.002}_{-0.003}}  $  &   $ -0.030 \scriptstyle{(13)} \, \displaystyle{^{+0.007}_{-0.010}}  $ & $ 0.004 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.002}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{rr}}$ }& \small{LO} & $ -0.201 \scriptstyle{(10)} \, \displaystyle{^{+0.019}_{-0.022}}  $ & $ -0.003 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.001}}  $  &   $ 0.019 \scriptstyle{(14)} \, \displaystyle{^{+0.006}_{-0.004}}  $ & $ -0.026 \scriptstyle{(4)} \, \displaystyle{^{+0.003}_{-0.002}}  $  \\ 
 & \small{NLO} & $ -0.206 \scriptstyle{(11)} \, \displaystyle{^{+0.003}_{-0.001}}  $ & $ -0.004 \scriptstyle{(3)} \, \displaystyle{^{+0.000}_{-0.001}}  $  &   $ 0.017 \scriptstyle{(13)} \, \displaystyle{^{+0.010}_{-0.006}}  $ & $ -0.032 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.002}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{kk}}$ }& \small{LO} & $ -0.202 \scriptstyle{(10)} \, \displaystyle{^{+0.020}_{-0.022}}  $ & $ -0.047 \scriptstyle{(3)} \, \displaystyle{^{+0.003}_{-0.003}}  $  &   $ 0.004 \scriptstyle{(40)} \, \displaystyle{^{+0.001}_{-0.001}}  $ & $ -0.219 \scriptstyle{(10)} \, \displaystyle{^{+0.012}_{-0.013}}  $  \\ 
 & \small{NLO} & $ -0.286 \scriptstyle{(11)} \, \displaystyle{^{+0.022}_{-0.030}}  $ & $ -0.047 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.002}}  $  &   $ -0.026 \scriptstyle{(18)} \, \displaystyle{^{+0.010}_{-0.015}}  $ & $ -0.305 \scriptstyle{(5)} \, \displaystyle{^{+0.010}_{-0.012}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{rk}+C_{kr}}$ }& \small{LO} & $ -0.194 \scriptstyle{(14)} \, \displaystyle{^{+0.022}_{-0.028}}  $ & $ -0.011 \scriptstyle{(4)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ 0.007 \scriptstyle{(20)} \, \displaystyle{^{+0.003}_{-0.002}}  $ & $ -0.046 \scriptstyle{(5)} \, \displaystyle{^{+0.005}_{-0.005}}  $  \\ 
 & \small{NLO} & $ -0.167 \scriptstyle{(19)} \, \displaystyle{^{+0.009}_{-0.005}}  $ & $ -0.002 \scriptstyle{(5)} \, \displaystyle{^{+0.003}_{-0.002}}  $  &   $ 0.040 \scriptstyle{(23)} \, \displaystyle{^{+0.020}_{-0.012}}  $ & $ -0.065 \scriptstyle{(6)} \, \displaystyle{^{+0.002}_{-0.003}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nr}+C_{rn}}$ }& \small{LO} & $ 0.024 \scriptstyle{(14)} \, \displaystyle{^{+0.007}_{-0.005}}  $ & $ -0.002 \scriptstyle{(4)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ -0.025 \scriptstyle{(19)} \, \displaystyle{^{+0.004}_{-0.006}}  $ & $ 0.003 \scriptstyle{(5)} \, \displaystyle{^{+0.000}_{-0.000}}  $  \\ 
 & \small{NLO} & $ -0.012 \scriptstyle{(15)} \, \displaystyle{^{+0.002}_{-0.003}}  $ & $ -0.001 \scriptstyle{(4)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ 0.012 \scriptstyle{(20)} \, \displaystyle{^{+0.009}_{-0.006}}  $ & $ -0.005 \scriptstyle{(5)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nk}+C_{kn}}$ }& \small{LO} & $ 0.002 \scriptstyle{(13)} \, \displaystyle{^{+0.002}_{-0.001}}  $ & $ 0.001 \scriptstyle{(3)} \, \displaystyle{^{+0.000}_{-0.000}}  $  &   $ -0.010 \scriptstyle{(16)} \, \displaystyle{^{+0.002}_{-0.003}}  $ & $ 0.009 \scriptstyle{(4)} \, \displaystyle{^{+0.002}_{-0.002}}  $  \\ 
 & \small{NLO} & $ 0.005 \scriptstyle{(20)} \, \displaystyle{^{+0.010}_{-0.005}}  $ & $ -0.001 \scriptstyle{(5)} \, \displaystyle{^{+0.001}_{-0.002}}  $  &   $ -0.001 \scriptstyle{(21)} \, \displaystyle{^{+0.008}_{-0.013}}  $ & $ 0.003 \scriptstyle{(6)} \, \displaystyle{^{+0.001}_{-0.000}}  $  \\ \hline
\end{tabular}
\begin{tabular}{cc|rr|rr}
  & & \multicolumn{2}{c}{$\mathcal O_{Qu}^{8}$} & \multicolumn{2}{c}{$\mathcal O_{Qu}^{1}$} \\ \hline
Observable & Order & $\sigma^{(1)}$ [pb] & $\sigma^{(2)}$ [pb] & $\sigma^{(1)}$ [pb] &  $\sigma^{(2)}$ [pb] \\ \hline
\multirow{ 2}{*}{ $\sigma$ }& \small{LO} & $ 0.230 \scriptstyle{(2)} \, \displaystyle{^{+0.027}_{-0.023}}  $ & $ 0.046 \scriptstyle{(0)} \, \displaystyle{^{+0.003}_{-0.002}}  $  &   $ 0.001 \scriptstyle{(3)} \, \displaystyle{^{+0.000}_{-0.000}}  $ & $ 0.207 \scriptstyle{(1)} \, \displaystyle{^{+0.012}_{-0.011}}  $  \\ 
 & \small{NLO} & $ 0.193 \scriptstyle{(2)} \, \displaystyle{^{+0.005}_{-0.012}}  $ & $ 0.034 \scriptstyle{(1)} \, \displaystyle{^{+0.001}_{-0.002}}  $  &   $ -0.020 \scriptstyle{(3)} \, \displaystyle{^{+0.004}_{-0.006}}  $ & $ 0.296 \scriptstyle{(1)} \, \displaystyle{^{+0.016}_{-0.013}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{n}+\bar{B}_{n}}$ }& \small{LO} & $ -0.003 \scriptstyle{(8)} \, \displaystyle{^{+0.001}_{-0.002}}  $ & $ 0.003 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ 0.006 \scriptstyle{(10)} \, \displaystyle{^{+0.001}_{-0.001}}  $ & $ -0.001 \scriptstyle{(3)} \, \displaystyle{^{+0.000}_{-0.000}}  $  \\ 
 & \small{NLO} & $ 0.003 \scriptstyle{(10)} \, \displaystyle{^{+0.004}_{-0.005}}  $ & $ -0.002 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.002}}  $  &   $ -0.004 \scriptstyle{(10)} \, \displaystyle{^{+0.003}_{-0.004}}  $ & $ -0.003 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{r}+\bar{B}_{r}}$ }& \small{LO} & $ -0.033 \scriptstyle{(10)} \, \displaystyle{^{+0.002}_{-0.003}}  $ & $ -0.008 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ -0.000 \scriptstyle{(11)} \, \displaystyle{^{+0.001}_{-0.001}}  $ & $ -0.030 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ 
 & \small{NLO} & $ 0.002 \scriptstyle{(11)} \, \displaystyle{^{+0.015}_{-0.009}}  $ & $ -0.003 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ 0.011 \scriptstyle{(11)} \, \displaystyle{^{+0.009}_{-0.006}}  $ & $ -0.027 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{k}+\bar{B}_{k}}$ }& \small{LO} & $ -0.272 \scriptstyle{(8)} \, \displaystyle{^{+0.034}_{-0.043}}  $ & $ -0.080 \scriptstyle{(2)} \, \displaystyle{^{+0.006}_{-0.008}}  $  &   $ 0.019 \scriptstyle{(16)} \, \displaystyle{^{+0.002}_{-0.002}}  $ & $ -0.357 \scriptstyle{(4)} \, \displaystyle{^{+0.023}_{-0.026}}  $  \\ 
 & \small{NLO} & $ -0.203 \scriptstyle{(7)} \, \displaystyle{^{+0.021}_{-0.009}}  $ & $ -0.055 \scriptstyle{(2)} \, \displaystyle{^{+0.004}_{-0.003}}  $  &   $ 0.062 \scriptstyle{(10)} \, \displaystyle{^{+0.017}_{-0.012}}  $ & $ -0.462 \scriptstyle{(2)} \, \displaystyle{^{+0.018}_{-0.020}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nn}}$ }& \small{LO} & $ 0.056 \scriptstyle{(13)} \, \displaystyle{^{+0.007}_{-0.006}}  $ & $ 0.000 \scriptstyle{(3)} \, \displaystyle{^{+0.000}_{-0.001}}  $  &   $ -0.006 \scriptstyle{(15)} \, \displaystyle{^{+0.001}_{-0.000}}  $ & $ -0.002 \scriptstyle{(4)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ 
 & \small{NLO} & $ 0.055 \scriptstyle{(12)} \, \displaystyle{^{+0.002}_{-0.003}}  $ & $ 0.001 \scriptstyle{(3)} \, \displaystyle{^{+0.000}_{-0.001}}  $  &   $ 0.014 \scriptstyle{(10)} \, \displaystyle{^{+0.003}_{-0.002}}  $ & $ -0.001 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{rr}}$ }& \small{LO} & $ -0.123 \scriptstyle{(10)} \, \displaystyle{^{+0.011}_{-0.013}}  $ & $ -0.006 \scriptstyle{(2)} \, \displaystyle{^{+0.000}_{-0.000}}  $  &   $ -0.004 \scriptstyle{(14)} \, \displaystyle{^{+0.002}_{-0.002}}  $ & $ -0.016 \scriptstyle{(4)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ 
 & \small{NLO} & $ -0.111 \scriptstyle{(10)} \, \displaystyle{^{+0.011}_{-0.004}}  $ & $ -0.000 \scriptstyle{(3)} \, \displaystyle{^{+0.000}_{-0.000}}  $  &   $ 0.001 \scriptstyle{(10)} \, \displaystyle{^{+0.001}_{-0.001}}  $ & $ -0.021 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.004}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{kk}}$ }& \small{LO} & $ -0.140 \scriptstyle{(15)} \, \displaystyle{^{+0.016}_{-0.019}}  $ & $ -0.033 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.002}}  $  &   $ 0.048 \scriptstyle{(20)} \, \displaystyle{^{+0.006}_{-0.004}}  $ & $ -0.147 \scriptstyle{(5)} \, \displaystyle{^{+0.008}_{-0.009}}  $  \\ 
 & \small{NLO} & $ -0.138 \scriptstyle{(10)} \, \displaystyle{^{+0.004}_{-0.004}}  $ & $ -0.015 \scriptstyle{(2)} \, \displaystyle{^{+0.002}_{-0.002}}  $  &   $ 0.044 \scriptstyle{(14)} \, \displaystyle{^{+0.011}_{-0.009}}  $ & $ -0.179 \scriptstyle{(4)} \, \displaystyle{^{+0.005}_{-0.005}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{rk}+C_{kr}}$ }& \small{LO} & $ -0.116 \scriptstyle{(17)} \, \displaystyle{^{+0.012}_{-0.015}}  $ & $ -0.007 \scriptstyle{(4)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ 0.002 \scriptstyle{(23)} \, \displaystyle{^{+0.002}_{-0.002}}  $ & $ -0.034 \scriptstyle{(6)} \, \displaystyle{^{+0.002}_{-0.001}}  $  \\ 
 & \small{NLO} & $ -0.090 \scriptstyle{(20)} \, \displaystyle{^{+0.009}_{-0.005}}  $ & $ 0.002 \scriptstyle{(5)} \, \displaystyle{^{+0.004}_{-0.003}}  $  &   $ 0.044 \scriptstyle{(20)} \, \displaystyle{^{+0.015}_{-0.009}}  $ & $ -0.037 \scriptstyle{(5)} \, \displaystyle{^{+0.002}_{-0.003}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nr}+C_{rn}}$ }& \small{LO} & $ 0.014 \scriptstyle{(14)} \, \displaystyle{^{+0.007}_{-0.004}}  $ & $ 0.001 \scriptstyle{(3)} \, \displaystyle{^{+0.000}_{-0.000}}  $  &   $ 0.029 \scriptstyle{(23)} \, \displaystyle{^{+0.008}_{-0.006}}  $ & $ 0.001 \scriptstyle{(6)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ 
 & \small{NLO} & $ 0.012 \scriptstyle{(16)} \, \displaystyle{^{+0.004}_{-0.003}}  $ & $ 0.002 \scriptstyle{(4)} \, \displaystyle{^{+0.000}_{-0.001}}  $  &   $ -0.001 \scriptstyle{(16)} \, \displaystyle{^{+0.003}_{-0.004}}  $ & $ -0.003 \scriptstyle{(4)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nk}+C_{kn}}$ }& \small{LO} & $ 0.006 \scriptstyle{(16)} \, \displaystyle{^{+0.003}_{-0.002}}  $ & $ -0.002 \scriptstyle{(4)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ 0.017 \scriptstyle{(22)} \, \displaystyle{^{+0.005}_{-0.003}}  $ & $ 0.004 \scriptstyle{(6)} \, \displaystyle{^{+0.002}_{-0.001}}  $  \\ 
 & \small{NLO} & $ -0.010 \scriptstyle{(20)} \, \displaystyle{^{+0.002}_{-0.002}}  $ & $ 0.001 \scriptstyle{(5)} \, \displaystyle{^{+0.002}_{-0.001}}  $  &   $ -0.003 \scriptstyle{(19)} \, \displaystyle{^{+0.009}_{-0.015}}  $ & $ -0.006 \scriptstyle{(5)} \, \displaystyle{^{+0.001}_{-0.002}}  $  \\ \hline
\end{tabular}
\begin{tabular}{cc|rr|rr}
  & & \multicolumn{2}{c}{$\mathcal O_{tq}^{8}$} & \multicolumn{2}{c}{$\mathcal O_{tq}^{1}$} \\ \hline
Observable & Order & $\sigma^{(1)}$ [pb] & $\sigma^{(2)}$ [pb] & $\sigma^{(1)}$ [pb] &  $\sigma^{(2)}$ [pb] \\ \hline
\multirow{ 2}{*}{ $\sigma$ }& \small{LO} & $ 0.380 \scriptstyle{(1)} \, \displaystyle{^{+0.045}_{-0.038}}  $ & $ 0.074 \scriptstyle{(0)} \, \displaystyle{^{+0.004}_{-0.004}}  $  &   $ -0.001 \scriptstyle{(3)} \, \displaystyle{^{+0.000}_{-0.000}}  $ & $ 0.335 \scriptstyle{(1)} \, \displaystyle{^{+0.019}_{-0.017}}  $  \\ 
 & \small{NLO} & $ 0.340 \scriptstyle{(3)} \, \displaystyle{^{+0.005}_{-0.015}}  $ & $ 0.056 \scriptstyle{(1)} \, \displaystyle{^{+0.002}_{-0.003}}  $  &   $ -0.030 \scriptstyle{(3)} \, \displaystyle{^{+0.005}_{-0.008}}  $ & $ 0.475 \scriptstyle{(1)} \, \displaystyle{^{+0.025}_{-0.022}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{n}+\bar{B}_{n}}$ }& \small{LO} & $ -0.002 \scriptstyle{(9)} \, \displaystyle{^{+0.000}_{-0.001}}  $ & $ -0.007 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.002}}  $  &   $ -0.013 \scriptstyle{(11)} \, \displaystyle{^{+0.003}_{-0.005}}  $ & $ 0.000 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ 
 & \small{NLO} & $ 0.011 \scriptstyle{(11)} \, \displaystyle{^{+0.007}_{-0.004}}  $ & $ 0.001 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ 0.009 \scriptstyle{(13)} \, \displaystyle{^{+0.002}_{-0.001}}  $ & $ 0.002 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{r}+\bar{B}_{r}}$ }& \small{LO} & $ 0.049 \scriptstyle{(9)} \, \displaystyle{^{+0.003}_{-0.002}}  $ & $ 0.008 \scriptstyle{(2)} \, \displaystyle{^{+0.000}_{-0.000}}  $  &   $ -0.006 \scriptstyle{(12)} \, \displaystyle{^{+0.001}_{-0.001}}  $ & $ 0.050 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.002}}  $  \\ 
 & \small{NLO} & $ 0.014 \scriptstyle{(12)} \, \displaystyle{^{+0.010}_{-0.015}}  $ & $ -0.001 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.003}}  $  &   $ 0.032 \scriptstyle{(13)} \, \displaystyle{^{+0.005}_{-0.003}}  $ & $ 0.043 \scriptstyle{(3)} \, \displaystyle{^{+0.003}_{-0.004}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{k}+\bar{B}_{k}}$ }& \small{LO} & $ 0.446 \scriptstyle{(10)} \, \displaystyle{^{+0.073}_{-0.057}}  $ & $ 0.123 \scriptstyle{(2)} \, \displaystyle{^{+0.012}_{-0.010}}  $  &   $ 0.012 \scriptstyle{(28)} \, \displaystyle{^{+0.002}_{-0.002}}  $ & $ 0.562 \scriptstyle{(6)} \, \displaystyle{^{+0.042}_{-0.036}}  $  \\ 
 & \small{NLO} & $ 0.332 \scriptstyle{(7)} \, \displaystyle{^{+0.016}_{-0.043}}  $ & $ 0.089 \scriptstyle{(2)} \, \displaystyle{^{+0.004}_{-0.006}}  $  &   $ -0.062 \scriptstyle{(15)} \, \displaystyle{^{+0.014}_{-0.019}}  $ & $ 0.747 \scriptstyle{(3)} \, \displaystyle{^{+0.031}_{-0.029}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nn}}$ }& \small{LO} & $ 0.099 \scriptstyle{(12)} \, \displaystyle{^{+0.012}_{-0.010}}  $ & $ 0.001 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ 0.007 \scriptstyle{(14)} \, \displaystyle{^{+0.005}_{-0.003}}  $ & $ -0.006 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.002}}  $  \\ 
 & \small{NLO} & $ 0.065 \scriptstyle{(11)} \, \displaystyle{^{+0.009}_{-0.020}}  $ & $ -0.005 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.003}}  $  &   $ 0.009 \scriptstyle{(14)} \, \displaystyle{^{+0.004}_{-0.003}}  $ & $ 0.004 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{rr}}$ }& \small{LO} & $ -0.191 \scriptstyle{(10)} \, \displaystyle{^{+0.016}_{-0.019}}  $ & $ -0.000 \scriptstyle{(2)} \, \displaystyle{^{+0.002}_{-0.002}}  $  &   $ 0.003 \scriptstyle{(14)} \, \displaystyle{^{+0.002}_{-0.002}}  $ & $ -0.022 \scriptstyle{(3)} \, \displaystyle{^{+0.003}_{-0.002}}  $  \\ 
 & \small{NLO} & $ -0.206 \scriptstyle{(10)} \, \displaystyle{^{+0.003}_{-0.002}}  $ & $ -0.005 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.002}}  $  &   $ -0.008 \scriptstyle{(13)} \, \displaystyle{^{+0.006}_{-0.007}}  $ & $ -0.042 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.005}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{kk}}$ }& \small{LO} & $ -0.235 \scriptstyle{(13)} \, \displaystyle{^{+0.027}_{-0.034}}  $ & $ -0.045 \scriptstyle{(3)} \, \displaystyle{^{+0.003}_{-0.003}}  $  &   $ -0.030 \scriptstyle{(43)} \, \displaystyle{^{+0.004}_{-0.004}}  $ & $ -0.217 \scriptstyle{(10)} \, \displaystyle{^{+0.012}_{-0.013}}  $  \\ 
 & \small{NLO} & $ -0.232 \scriptstyle{(9)} \, \displaystyle{^{+0.012}_{-0.017}}  $ & $ -0.027 \scriptstyle{(2)} \, \displaystyle{^{+0.004}_{-0.003}}  $  &   $ 0.026 \scriptstyle{(21)} \, \displaystyle{^{+0.016}_{-0.014}}  $ & $ -0.295 \scriptstyle{(5)} \, \displaystyle{^{+0.010}_{-0.011}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{rk}+C_{kr}}$ }& \small{LO} & $ -0.167 \scriptstyle{(15)} \, \displaystyle{^{+0.015}_{-0.018}}  $ & $ -0.013 \scriptstyle{(4)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ -0.011 \scriptstyle{(18)} \, \displaystyle{^{+0.001}_{-0.002}}  $ & $ -0.051 \scriptstyle{(4)} \, \displaystyle{^{+0.003}_{-0.003}}  $  \\ 
 & \small{NLO} & $ -0.166 \scriptstyle{(20)} \, \displaystyle{^{+0.007}_{-0.010}}  $ & $ -0.009 \scriptstyle{(5)} \, \displaystyle{^{+0.001}_{-0.003}}  $  &   $ -0.013 \scriptstyle{(23)} \, \displaystyle{^{+0.006}_{-0.005}}  $ & $ -0.070 \scriptstyle{(5)} \, \displaystyle{^{+0.004}_{-0.006}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nr}+C_{rn}}$ }& \small{LO} & $ 0.016 \scriptstyle{(17)} \, \displaystyle{^{+0.004}_{-0.003}}  $ & $ 0.010 \scriptstyle{(4)} \, \displaystyle{^{+0.003}_{-0.002}}  $  &   $ 0.011 \scriptstyle{(16)} \, \displaystyle{^{+0.003}_{-0.002}}  $ & $ -0.006 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ 
 & \small{NLO} & $ 0.002 \scriptstyle{(17)} \, \displaystyle{^{+0.004}_{-0.009}}  $ & $ 0.000 \scriptstyle{(4)} \, \displaystyle{^{+0.000}_{-0.001}}  $  &   $ -0.011 \scriptstyle{(19)} \, \displaystyle{^{+0.006}_{-0.007}}  $ & $ 0.001 \scriptstyle{(4)} \, \displaystyle{^{+0.002}_{-0.002}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nk}+C_{kn}}$ }& \small{LO} & $ -0.016 \scriptstyle{(18)} \, \displaystyle{^{+0.003}_{-0.004}}  $ & $ 0.000 \scriptstyle{(4)} \, \displaystyle{^{+0.000}_{-0.000}}  $  &   $ 0.028 \scriptstyle{(18)} \, \displaystyle{^{+0.011}_{-0.007}}  $ & $ -0.004 \scriptstyle{(4)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ 
 & \small{NLO} & $ 0.003 \scriptstyle{(21)} \, \displaystyle{^{+0.005}_{-0.009}}  $ & $ 0.001 \scriptstyle{(5)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ -0.002 \scriptstyle{(24)} \, \displaystyle{^{+0.013}_{-0.006}}  $ & $ -0.003 \scriptstyle{(5)} \, \displaystyle{^{+0.004}_{-0.005}}  $  \\ \hline
\end{tabular}
\begin{tabular}{cc|rr|rr}
  & & \multicolumn{2}{c}{$\mathcal O_{Qd}^{8}$} & \multicolumn{2}{c}{$\mathcal O_{Qd}^{1}$} \\ \hline
Observable & Order & $\sigma^{(1)}$ [pb] & $\sigma^{(2)}$ [pb] & $\sigma^{(1)}$ [pb] &  $\sigma^{(2)}$ [pb] \\ \hline
\multirow{ 2}{*}{ $\sigma$ }& \small{LO} & $ 0.158 \scriptstyle{(1)} \, \displaystyle{^{+0.018}_{-0.016}}  $ & $ 0.028 \scriptstyle{(0)} \, \displaystyle{^{+0.002}_{-0.002}}  $  &   $ 0.001 \scriptstyle{(3)} \, \displaystyle{^{+0.000}_{-0.000}}  $ & $ 0.128 \scriptstyle{(1)} \, \displaystyle{^{+0.007}_{-0.007}}  $  \\ 
 & \small{NLO} & $ 0.148 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.004}}  $ & $ 0.023 \scriptstyle{(1)} \, \displaystyle{^{+0.001}_{-0.000}}  $  &   $ 0.002 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $ & $ 0.182 \scriptstyle{(1)} \, \displaystyle{^{+0.009}_{-0.008}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{n}+\bar{B}_{n}}$ }& \small{LO} & $ -0.007 \scriptstyle{(9)} \, \displaystyle{^{+0.002}_{-0.002}}  $ & $ -0.003 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ -0.000 \scriptstyle{(9)} \, \displaystyle{^{+0.001}_{-0.001}}  $ & $ -0.001 \scriptstyle{(2)} \, \displaystyle{^{+0.000}_{-0.000}}  $  \\ 
 & \small{NLO} & $ 0.005 \scriptstyle{(10)} \, \displaystyle{^{+0.006}_{-0.003}}  $ & $ -0.001 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ -0.003 \scriptstyle{(10)} \, \displaystyle{^{+0.004}_{-0.007}}  $ & $ 0.003 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{r}+\bar{B}_{r}}$ }& \small{LO} & $ -0.020 \scriptstyle{(9)} \, \displaystyle{^{+0.001}_{-0.002}}  $ & $ -0.005 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ 0.011 \scriptstyle{(9)} \, \displaystyle{^{+0.003}_{-0.002}}  $ & $ -0.020 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ 
 & \small{NLO} & $ 0.003 \scriptstyle{(11)} \, \displaystyle{^{+0.006}_{-0.004}}  $ & $ -0.001 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ -0.008 \scriptstyle{(10)} \, \displaystyle{^{+0.004}_{-0.006}}  $ & $ -0.022 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{k}+\bar{B}_{k}}$ }& \small{LO} & $ -0.195 \scriptstyle{(6)} \, \displaystyle{^{+0.026}_{-0.034}}  $ & $ -0.049 \scriptstyle{(2)} \, \displaystyle{^{+0.004}_{-0.005}}  $  &   $ 0.003 \scriptstyle{(11)} \, \displaystyle{^{+0.002}_{-0.002}}  $ & $ -0.217 \scriptstyle{(3)} \, \displaystyle{^{+0.015}_{-0.017}}  $  \\ 
 & \small{NLO} & $ -0.150 \scriptstyle{(7)} \, \displaystyle{^{+0.017}_{-0.008}}  $ & $ -0.033 \scriptstyle{(2)} \, \displaystyle{^{+0.003}_{-0.002}}  $  &   $ 0.036 \scriptstyle{(8)} \, \displaystyle{^{+0.008}_{-0.007}}  $ & $ -0.282 \scriptstyle{(2)} \, \displaystyle{^{+0.011}_{-0.012}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nn}}$ }& \small{LO} & $ 0.050 \scriptstyle{(11)} \, \displaystyle{^{+0.009}_{-0.007}}  $ & $ 0.008 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.002}}  $  &   $ 0.011 \scriptstyle{(11)} \, \displaystyle{^{+0.004}_{-0.003}}  $ & $ -0.000 \scriptstyle{(3)} \, \displaystyle{^{+0.000}_{-0.000}}  $  \\ 
 & \small{NLO} & $ 0.022 \scriptstyle{(10)} \, \displaystyle{^{+0.005}_{-0.008}}  $ & $ 0.000 \scriptstyle{(2)} \, \displaystyle{^{+0.000}_{-0.001}}  $  &   $ 0.006 \scriptstyle{(10)} \, \displaystyle{^{+0.006}_{-0.007}}  $ & $ 0.005 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{rr}}$ }& \small{LO} & $ -0.083 \scriptstyle{(10)} \, \displaystyle{^{+0.007}_{-0.008}}  $ & $ -0.006 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ -0.002 \scriptstyle{(11)} \, \displaystyle{^{+0.001}_{-0.002}}  $ & $ -0.011 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ 
 & \small{NLO} & $ -0.103 \scriptstyle{(11)} \, \displaystyle{^{+0.008}_{-0.013}}  $ & $ -0.000 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ -0.006 \scriptstyle{(10)} \, \displaystyle{^{+0.002}_{-0.002}}  $ & $ -0.016 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.002}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{kk}}$ }& \small{LO} & $ -0.106 \scriptstyle{(10)} \, \displaystyle{^{+0.013}_{-0.017}}  $ & $ -0.022 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.002}}  $  &   $ 0.007 \scriptstyle{(12)} \, \displaystyle{^{+0.002}_{-0.001}}  $ & $ -0.078 \scriptstyle{(3)} \, \displaystyle{^{+0.005}_{-0.005}}  $  \\ 
 & \small{NLO} & $ -0.095 \scriptstyle{(8)} \, \displaystyle{^{+0.002}_{-0.001}}  $ & $ -0.008 \scriptstyle{(2)} \, \displaystyle{^{+0.002}_{-0.002}}  $  &   $ 0.029 \scriptstyle{(9)} \, \displaystyle{^{+0.007}_{-0.006}}  $ & $ -0.106 \scriptstyle{(2)} \, \displaystyle{^{+0.004}_{-0.005}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{rk}+C_{kr}}$ }& \small{LO} & $ -0.060 \scriptstyle{(15)} \, \displaystyle{^{+0.005}_{-0.005}}  $ & $ -0.004 \scriptstyle{(4)} \, \displaystyle{^{+0.000}_{-0.000}}  $  &   $ -0.016 \scriptstyle{(15)} \, \displaystyle{^{+0.004}_{-0.005}}  $ & $ -0.015 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.001}}  $  \\ 
 & \small{NLO} & $ -0.078 \scriptstyle{(21)} \, \displaystyle{^{+0.005}_{-0.007}}  $ & $ -0.004 \scriptstyle{(5)} \, \displaystyle{^{+0.002}_{-0.002}}  $  &   $ 0.009 \scriptstyle{(17)} \, \displaystyle{^{+0.008}_{-0.006}}  $ & $ -0.022 \scriptstyle{(4)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nr}+C_{rn}}$ }& \small{LO} & $ 0.005 \scriptstyle{(12)} \, \displaystyle{^{+0.002}_{-0.002}}  $ & $ 0.002 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.000}}  $  &   $ 0.006 \scriptstyle{(16)} \, \displaystyle{^{+0.002}_{-0.002}}  $ & $ -0.008 \scriptstyle{(4)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ 
 & \small{NLO} & $ 0.001 \scriptstyle{(15)} \, \displaystyle{^{+0.002}_{-0.001}}  $ & $ -0.000 \scriptstyle{(4)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ -0.010 \scriptstyle{(16)} \, \displaystyle{^{+0.004}_{-0.005}}  $ & $ -0.002 \scriptstyle{(4)} \, \displaystyle{^{+0.001}_{-0.002}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nk}+C_{kn}}$ }& \small{LO} & $ 0.012 \scriptstyle{(20)} \, \displaystyle{^{+0.005}_{-0.004}}  $ & $ 0.003 \scriptstyle{(5)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ -0.002 \scriptstyle{(16)} \, \displaystyle{^{+0.002}_{-0.003}}  $ & $ 0.007 \scriptstyle{(4)} \, \displaystyle{^{+0.002}_{-0.001}}  $  \\ 
 & \small{NLO} & $ 0.002 \scriptstyle{(19)} \, \displaystyle{^{+0.003}_{-0.002}}  $ & $ 0.005 \scriptstyle{(5)} \, \displaystyle{^{+0.002}_{-0.001}}  $  &   $ -0.002 \scriptstyle{(17)} \, \displaystyle{^{+0.003}_{-0.003}}  $ & $ 0.005 \scriptstyle{(4)} \, \displaystyle{^{+0.002}_{-0.001}}  $  \\ \hline
\end{tabular}
\begin{tabular}{cc|rr|rr}
  & & \multicolumn{2}{c}{$\mathcal O_{tu}^{8}$} & \multicolumn{2}{c}{$\mathcal O_{tu}^{1}$} \\ \hline
Observable & Order & $\sigma^{(1)}$ [pb] & $\sigma^{(2)}$ [pb] & $\sigma^{(1)}$ [pb] &  $\sigma^{(2)}$ [pb] \\ \hline
\multirow{ 2}{*}{ $\sigma$ }& \small{LO} & $ 0.220 \scriptstyle{(2)} \, \displaystyle{^{+0.025}_{-0.021}}  $ & $ 0.045 \scriptstyle{(0)} \, \displaystyle{^{+0.003}_{-0.002}}  $  &   $ 0.002 \scriptstyle{(2)} \, \displaystyle{^{+0.000}_{-0.000}}  $ & $ 0.206 \scriptstyle{(0)} \, \displaystyle{^{+0.012}_{-0.011}}  $  \\ 
 & \small{NLO} & $ 0.205 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.008}}  $ & $ 0.047 \scriptstyle{(1)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ -0.000 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $ & $ 0.296 \scriptstyle{(1)} \, \displaystyle{^{+0.015}_{-0.013}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{n}+\bar{B}_{n}}$ }& \small{LO} & $ 0.007 \scriptstyle{(7)} \, \displaystyle{^{+0.002}_{-0.001}}  $ & $ -0.002 \scriptstyle{(2)} \, \displaystyle{^{+0.000}_{-0.001}}  $  &   $ -0.005 \scriptstyle{(9)} \, \displaystyle{^{+0.000}_{-0.001}}  $ & $ -0.002 \scriptstyle{(2)} \, \displaystyle{^{+0.000}_{-0.000}}  $  \\ 
 & \small{NLO} & $ 0.000 \scriptstyle{(10)} \, \displaystyle{^{+0.003}_{-0.002}}  $ & $ -0.002 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ 0.012 \scriptstyle{(10)} \, \displaystyle{^{+0.005}_{-0.003}}  $ & $ -0.004 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.002}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{r}+\bar{B}_{r}}$ }& \small{LO} & $ 0.031 \scriptstyle{(10)} \, \displaystyle{^{+0.001}_{-0.001}}  $ & $ 0.009 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ -0.006 \scriptstyle{(9)} \, \displaystyle{^{+0.002}_{-0.003}}  $ & $ 0.032 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ 
 & \small{NLO} & $ 0.029 \scriptstyle{(11)} \, \displaystyle{^{+0.004}_{-0.005}}  $ & $ 0.006 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.001}}  $  &   $ -0.004 \scriptstyle{(12)} \, \displaystyle{^{+0.001}_{-0.004}}  $ & $ 0.032 \scriptstyle{(3)} \, \displaystyle{^{+0.000}_{-0.001}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{k}+\bar{B}_{k}}$ }& \small{LO} & $ 0.262 \scriptstyle{(9)} \, \displaystyle{^{+0.040}_{-0.032}}  $ & $ 0.081 \scriptstyle{(2)} \, \displaystyle{^{+0.008}_{-0.007}}  $  &   $ 0.026 \scriptstyle{(17)} \, \displaystyle{^{+0.004}_{-0.003}}  $ & $ 0.360 \scriptstyle{(4)} \, \displaystyle{^{+0.026}_{-0.023}}  $  \\ 
 & \small{NLO} & $ 0.268 \scriptstyle{(7)} \, \displaystyle{^{+0.002}_{-0.008}}  $ & $ 0.078 \scriptstyle{(2)} \, \displaystyle{^{+0.002}_{-0.001}}  $  &   $ 0.024 \scriptstyle{(11)} \, \displaystyle{^{+0.011}_{-0.007}}  $ & $ 0.471 \scriptstyle{(3)} \, \displaystyle{^{+0.023}_{-0.020}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nn}}$ }& \small{LO} & $ 0.036 \scriptstyle{(10)} \, \displaystyle{^{+0.001}_{-0.001}}  $ & $ 0.000 \scriptstyle{(2)} \, \displaystyle{^{+0.000}_{-0.000}}  $  &   $ 0.012 \scriptstyle{(11)} \, \displaystyle{^{+0.002}_{-0.002}}  $ & $ -0.004 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.002}}  $  \\ 
 & \small{NLO} & $ 0.042 \scriptstyle{(11)} \, \displaystyle{^{+0.005}_{-0.010}}  $ & $ -0.002 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ -0.020 \scriptstyle{(10)} \, \displaystyle{^{+0.005}_{-0.007}}  $ & $ 0.001 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.002}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{rr}}$ }& \small{LO} & $ -0.132 \scriptstyle{(11)} \, \displaystyle{^{+0.013}_{-0.016}}  $ & $ -0.001 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ -0.007 \scriptstyle{(13)} \, \displaystyle{^{+0.003}_{-0.004}}  $ & $ -0.019 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ 
 & \small{NLO} & $ -0.125 \scriptstyle{(12)} \, \displaystyle{^{+0.005}_{-0.006}}  $ & $ -0.001 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.001}}  $  &   $ 0.017 \scriptstyle{(11)} \, \displaystyle{^{+0.006}_{-0.003}}  $ & $ -0.021 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.002}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{kk}}$ }& \small{LO} & $ -0.127 \scriptstyle{(12)} \, \displaystyle{^{+0.012}_{-0.013}}  $ & $ -0.032 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.002}}  $  &   $ -0.032 \scriptstyle{(24)} \, \displaystyle{^{+0.004}_{-0.005}}  $ & $ -0.151 \scriptstyle{(6)} \, \displaystyle{^{+0.008}_{-0.010}}  $  \\ 
 & \small{NLO} & $ -0.155 \scriptstyle{(10)} \, \displaystyle{^{+0.010}_{-0.014}}  $ & $ -0.027 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.000}}  $  &   $ 0.001 \scriptstyle{(16)} \, \displaystyle{^{+0.004}_{-0.006}}  $ & $ -0.177 \scriptstyle{(4)} \, \displaystyle{^{+0.006}_{-0.006}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{rk}+C_{kr}}$ }& \small{LO} & $ -0.105 \scriptstyle{(14)} \, \displaystyle{^{+0.010}_{-0.012}}  $ & $ -0.008 \scriptstyle{(3)} \, \displaystyle{^{+0.000}_{-0.000}}  $  &   $ 0.018 \scriptstyle{(17)} \, \displaystyle{^{+0.005}_{-0.004}}  $ & $ -0.034 \scriptstyle{(4)} \, \displaystyle{^{+0.002}_{-0.002}}  $  \\ 
 & \small{NLO} & $ -0.112 \scriptstyle{(18)} \, \displaystyle{^{+0.008}_{-0.012}}  $ & $ -0.009 \scriptstyle{(5)} \, \displaystyle{^{+0.001}_{-0.002}}  $  &   $ -0.011 \scriptstyle{(20)} \, \displaystyle{^{+0.013}_{-0.023}}  $ & $ -0.043 \scriptstyle{(5)} \, \displaystyle{^{+0.003}_{-0.004}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nr}+C_{rn}}$ }& \small{LO} & $ -0.017 \scriptstyle{(15)} \, \displaystyle{^{+0.004}_{-0.006}}  $ & $ -0.006 \scriptstyle{(4)} \, \displaystyle{^{+0.002}_{-0.002}}  $  &   $ -0.008 \scriptstyle{(14)} \, \displaystyle{^{+0.002}_{-0.003}}  $ & $ 0.001 \scriptstyle{(3)} \, \displaystyle{^{+0.000}_{-0.000}}  $  \\ 
 & \small{NLO} & $ 0.011 \scriptstyle{(16)} \, \displaystyle{^{+0.015}_{-0.009}}  $ & $ -0.002 \scriptstyle{(4)} \, \displaystyle{^{+0.001}_{-0.002}}  $  &   $ 0.009 \scriptstyle{(17)} \, \displaystyle{^{+0.007}_{-0.003}}  $ & $ 0.005 \scriptstyle{(4)} \, \displaystyle{^{+0.003}_{-0.002}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nk}+C_{kn}}$ }& \small{LO} & $ -0.006 \scriptstyle{(14)} \, \displaystyle{^{+0.001}_{-0.002}}  $ & $ 0.004 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ -0.020 \scriptstyle{(18)} \, \displaystyle{^{+0.005}_{-0.007}}  $ & $ 0.012 \scriptstyle{(4)} \, \displaystyle{^{+0.003}_{-0.002}}  $  \\ 
 & \small{NLO} & $ -0.001 \scriptstyle{(20)} \, \displaystyle{^{+0.012}_{-0.007}}  $ & $ 0.008 \scriptstyle{(5)} \, \displaystyle{^{+0.006}_{-0.003}}  $  &   $ 0.013 \scriptstyle{(21)} \, \displaystyle{^{+0.014}_{-0.008}}  $ & $ 0.004 \scriptstyle{(5)} \, \displaystyle{^{+0.000}_{-0.000}}  $  \\ \hline
\end{tabular}
\begin{tabular}{cc|rr|rr}
  & & \multicolumn{2}{c}{$\mathcal O_{td}^{8}$} & \multicolumn{2}{c}{$\mathcal O_{td}^{1}$} \\ \hline
Observable & Order & $\sigma^{(1)}$ [pb] & $\sigma^{(2)}$ [pb] & $\sigma^{(1)}$ [pb] &  $\sigma^{(2)}$ [pb] \\ \hline
\multirow{ 2}{*}{ $\sigma$ }& \small{LO} & $ 0.161 \scriptstyle{(2)} \, \displaystyle{^{+0.020}_{-0.017}}  $ & $ 0.030 \scriptstyle{(0)} \, \displaystyle{^{+0.002}_{-0.002}}  $  &   $ 0.001 \scriptstyle{(3)} \, \displaystyle{^{+0.000}_{-0.000}}  $ & $ 0.129 \scriptstyle{(1)} \, \displaystyle{^{+0.007}_{-0.007}}  $  \\ 
 & \small{NLO} & $ 0.139 \scriptstyle{(3)} \, \displaystyle{^{+0.003}_{-0.009}}  $ & $ 0.030 \scriptstyle{(1)} \, \displaystyle{^{+0.002}_{-0.001}}  $  &   $ -0.018 \scriptstyle{(3)} \, \displaystyle{^{+0.004}_{-0.005}}  $ & $ 0.183 \scriptstyle{(1)} \, \displaystyle{^{+0.010}_{-0.008}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{n}+\bar{B}_{n}}$ }& \small{LO} & $ -0.005 \scriptstyle{(8)} \, \displaystyle{^{+0.001}_{-0.001}}  $ & $ -0.002 \scriptstyle{(2)} \, \displaystyle{^{+0.000}_{-0.001}}  $  &   $ 0.005 \scriptstyle{(8)} \, \displaystyle{^{+0.002}_{-0.002}}  $ & $ -0.002 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ 
 & \small{NLO} & $ 0.006 \scriptstyle{(10)} \, \displaystyle{^{+0.001}_{-0.001}}  $ & $ -0.001 \scriptstyle{(2)} \, \displaystyle{^{+0.000}_{-0.000}}  $  &   $ -0.011 \scriptstyle{(10)} \, \displaystyle{^{+0.005}_{-0.007}}  $ & $ -0.002 \scriptstyle{(2)} \, \displaystyle{^{+0.000}_{-0.000}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{r}+\bar{B}_{r}}$ }& \small{LO} & $ 0.026 \scriptstyle{(8)} \, \displaystyle{^{+0.002}_{-0.002}}  $ & $ 0.005 \scriptstyle{(2)} \, \displaystyle{^{+0.000}_{-0.000}}  $  &   $ 0.006 \scriptstyle{(9)} \, \displaystyle{^{+0.002}_{-0.002}}  $ & $ 0.021 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ 
 & \small{NLO} & $ 0.011 \scriptstyle{(12)} \, \displaystyle{^{+0.002}_{-0.005}}  $ & $ 0.002 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ 0.020 \scriptstyle{(11)} \, \displaystyle{^{+0.007}_{-0.005}}  $ & $ 0.020 \scriptstyle{(3)} \, \displaystyle{^{+0.000}_{-0.000}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle B_{k}+\bar{B}_{k}}$ }& \small{LO} & $ 0.188 \scriptstyle{(9)} \, \displaystyle{^{+0.029}_{-0.023}}  $ & $ 0.050 \scriptstyle{(2)} \, \displaystyle{^{+0.005}_{-0.004}}  $  &   $ -0.005 \scriptstyle{(10)} \, \displaystyle{^{+0.001}_{-0.002}}  $ & $ 0.215 \scriptstyle{(3)} \, \displaystyle{^{+0.016}_{-0.014}}  $  \\ 
 & \small{NLO} & $ 0.191 \scriptstyle{(7)} \, \displaystyle{^{+0.005}_{-0.007}}  $ & $ 0.044 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.000}}  $  &   $ 0.020 \scriptstyle{(9)} \, \displaystyle{^{+0.005}_{-0.004}}  $ & $ 0.288 \scriptstyle{(2)} \, \displaystyle{^{+0.015}_{-0.013}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nn}}$ }& \small{LO} & $ 0.023 \scriptstyle{(12)} \, \displaystyle{^{+0.000}_{-0.001}}  $ & $ 0.001 \scriptstyle{(3)} \, \displaystyle{^{+0.000}_{-0.000}}  $  &   $ -0.009 \scriptstyle{(12)} \, \displaystyle{^{+0.002}_{-0.002}}  $ & $ 0.001 \scriptstyle{(3)} \, \displaystyle{^{+0.000}_{-0.000}}  $  \\ 
 & \small{NLO} & $ 0.029 \scriptstyle{(10)} \, \displaystyle{^{+0.005}_{-0.007}}  $ & $ 0.001 \scriptstyle{(2)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ -0.016 \scriptstyle{(10)} \, \displaystyle{^{+0.004}_{-0.004}}  $ & $ -0.002 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.002}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{rr}}$ }& \small{LO} & $ -0.073 \scriptstyle{(9)} \, \displaystyle{^{+0.006}_{-0.007}}  $ & $ -0.011 \scriptstyle{(2)} \, \displaystyle{^{+0.002}_{-0.003}}  $  &   $ 0.008 \scriptstyle{(14)} \, \displaystyle{^{+0.005}_{-0.003}}  $ & $ -0.007 \scriptstyle{(4)} \, \displaystyle{^{+0.002}_{-0.001}}  $  \\ 
 & \small{NLO} & $ -0.082 \scriptstyle{(10)} \, \displaystyle{^{+0.003}_{-0.001}}  $ & $ -0.001 \scriptstyle{(2)} \, \displaystyle{^{+0.000}_{-0.000}}  $  &   $ -0.000 \scriptstyle{(11)} \, \displaystyle{^{+0.003}_{-0.004}}  $ & $ -0.013 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.001}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{kk}}$ }& \small{LO} & $ -0.095 \scriptstyle{(11)} \, \displaystyle{^{+0.009}_{-0.010}}  $ & $ -0.022 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ -0.028 \scriptstyle{(14)} \, \displaystyle{^{+0.005}_{-0.007}}  $ & $ -0.080 \scriptstyle{(4)} \, \displaystyle{^{+0.005}_{-0.005}}  $  \\ 
 & \small{NLO} & $ -0.122 \scriptstyle{(10)} \, \displaystyle{^{+0.013}_{-0.019}}  $ & $ -0.017 \scriptstyle{(2)} \, \displaystyle{^{+0.000}_{-0.001}}  $  &   $ -0.040 \scriptstyle{(10)} \, \displaystyle{^{+0.010}_{-0.014}}  $ & $ -0.106 \scriptstyle{(3)} \, \displaystyle{^{+0.003}_{-0.003}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{rk}+C_{kr}}$ }& \small{LO} & $ -0.099 \scriptstyle{(15)} \, \displaystyle{^{+0.012}_{-0.014}}  $ & $ -0.002 \scriptstyle{(3)} \, \displaystyle{^{+0.001}_{-0.001}}  $  &   $ 0.014 \scriptstyle{(17)} \, \displaystyle{^{+0.005}_{-0.003}}  $ & $ -0.025 \scriptstyle{(5)} \, \displaystyle{^{+0.001}_{-0.001}}  $  \\ 
 & \small{NLO} & $ -0.063 \scriptstyle{(19)} \, \displaystyle{^{+0.011}_{-0.006}}  $ & $ 0.013 \scriptstyle{(4)} \, \displaystyle{^{+0.004}_{-0.004}}  $  &   $ 0.003 \scriptstyle{(20)} \, \displaystyle{^{+0.000}_{-0.002}}  $ & $ -0.026 \scriptstyle{(5)} \, \displaystyle{^{+0.001}_{-0.002}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nr}+C_{rn}}$ }& \small{LO} & $ 0.006 \scriptstyle{(14)} \, \displaystyle{^{+0.002}_{-0.001}}  $ & $ 0.006 \scriptstyle{(3)} \, \displaystyle{^{+0.002}_{-0.001}}  $  &   $ 0.002 \scriptstyle{(17)} \, \displaystyle{^{+0.000}_{-0.001}}  $ & $ -0.006 \scriptstyle{(5)} \, \displaystyle{^{+0.002}_{-0.002}}  $  \\ 
 & \small{NLO} & $ -0.019 \scriptstyle{(15)} \, \displaystyle{^{+0.009}_{-0.015}}  $ & $ -0.004 \scriptstyle{(3)} \, \displaystyle{^{+0.000}_{-0.000}}  $  &   $ -0.027 \scriptstyle{(17)} \, \displaystyle{^{+0.006}_{-0.007}}  $ & $ -0.001 \scriptstyle{(4)} \, \displaystyle{^{+0.001}_{-0.002}}  $  \\ \hline
\multirow{ 2}{*}{ $\sigma_{\displaystyle C_{nk}+C_{kn}}$ }& \small{LO} & $ 0.011 \scriptstyle{(15)} \, \displaystyle{^{+0.004}_{-0.003}}  $ & $ 0.000 \scriptstyle{(4)} \, \displaystyle{^{+0.000}_{-0.000}}  $  &   $ 0.020 \scriptstyle{(16)} \, \displaystyle{^{+0.005}_{-0.004}}  $ & $ -0.009 \scriptstyle{(5)} \, \displaystyle{^{+0.002}_{-0.003}}  $  \\ 
 & \small{NLO} & $ 0.015 \scriptstyle{(19)} \, \displaystyle{^{+0.016}_{-0.007}}  $ & $ -0.002 \scriptstyle{(4)} \, \displaystyle{^{+0.003}_{-0.006}}  $  &   $ -0.017 \scriptstyle{(18)} \, \displaystyle{^{+0.008}_{-0.012}}  $ & $ 0.002 \scriptstyle{(4)} \, \displaystyle{^{+0.003}_{-0.002}}  $  \\ \hline
\end{tabular}
